Ubiquity in graphs III: Ubiquity of locally finite graphs with extensive tree-decompositions

A graph $G$ is said to be ubiquitous, if every graph $\Gamma$ that contains arbitrarily many disjoint $G$-minors automatically contains infinitely many disjoint $G$-minors. The well-known Ubiquity conjecture of Andreae says that every locally finite graph is ubiquitous. In this paper we show that locally finite graphs admitting a certain type of tree-decomposition, which we call an extensive tree-decomposition, are ubiquitous. In particular this includes all locally finite graphs of finite tree-width, and also all locally finite graphs with finitely many ends, all of which have finite degree. It remains an open question whether every locally finite graph admits an extensive tree-decomposition.

==> pic-adding-a-copy-sketch.tikz <==
% !TeX root = main.tex
\begin{tikzpicture}[scale=1.1]%adjust for our larger(?) fonts
    \colorlet{junkcolor}{purple}
    \tikzstyle{JunkRay}=[junkcolor,->]
    \colorlet{extendercolor}{green!80!black}
    \tikzstyle{ExtenderRay}=[extendercolor,->]
    % \draw[junkcolor] (0, 2) node[above right] {$ \mathcal{J}_n $};
    \begin{scope}[yshift=2cm]
        \foreach \y in {0,...,-2}
            \draw[JunkRay] (0, 0.2*\y) -- +(16,0);
    \end{scope}

    \newcommand\Qin[1]{
        \draw[blue] (0,0) circle [radius=1];
        \draw[blue] (-1.5,.35) circle [radius=1];
        \draw[blue] (-3,0) circle [radius=1];
        \draw[blue] (-40:1) arc (50:-40:-1);
        % \draw[blue] (0,0) node {$ Q_{#1}^n $};
        % \begin{scope}
        %     \clip (0,0) circle [radius=1.8];
        %     \draw[red] (160:1.75) circle [radius=1];
        % \end{scope}
        % \draw[red] (160:1.75) node {$ Q_{#1}^n(T_k^{\neg\epsilon}) $};
        \draw[ExtenderRay] (-3,.6) to[out=0,in=180] ++(1.3, .2) to[out=0,in=180] (.65,.6) -- (16, .6);
        \draw[ExtenderRay] (-3,.3) to[out=0,in=180] ++(1.3, .2) to[out=0,in=180] (.8,.3) -- (16, .3);
        \draw[ExtenderRay] (-3,-.5) to[out=0,in=180] ++(1.3, .2) to[out=0,in=180]  (.75,-.5) -- (16,-.5);
    }
    \begin{scope}[yshift=0cm]
        \Qin{1}
    \end{scope}
    % \draw[extendercolor] (1, -1) node {$ \mathcal{E}_n $};

    \draw[blue] (0, -2) node {$ \vdots $};
    \draw[blue] (0, -3) node {$ \vdots $};

    \begin{scope}[yshift=-5cm]
        \Qin{n}
    \end{scope}

    \begin{scope}[yshift=-7cm]
        \foreach \y in {0,...,3}
            \draw[JunkRay] (0, 0.2*\y) -- +(16,0);
    \end{scope}

    % \draw[red] (2, 3) rectangle ++(1, -11) node[pos=.5] {$ X_n $};

    \colorlet{transitioncolor}{olive}
    \filldraw[draw=transitioncolor,fill=white,opacity=.9] (4, 3) rectangle (7, -8);
    \draw[transitioncolor] (5.5, 2.5) node {transition box};
    % \draw[transitioncolor] (5.5, -2) node {\huge$ \mathcal{P}'' $};

    \draw[transitioncolor, thick] (4,.6) to[out=0,in=180] (7,2);
    \draw[transitioncolor, thick] (4,.3) to[out=0,in=180] (7,2-.2);
    \draw[transitioncolor, thick] (4,-.5) to[out=0,in=180] (7,2-.4);

    \draw[transitioncolor, thick] (4,.6-5) to[out=0,in=180] (7,.6-5);
    \draw[transitioncolor, thick] (4,.3-5) to[out=0,in=180] (7,-.5-5);
    \draw[transitioncolor, thick] (4,-.5-5) to[out=0,in=180] (7,-7+.6);

    % \draw[magenta] (7, -10) node {$ F \in \mathcal{F}_k $};

    \newcommand\newH{
        \begin{scope}[yshift=-9cm]
            \draw[magenta] (0, 0) circle [radius=.5];
            \draw[magenta] (155:.5) arc (45:155:-.5);
            % \draw[magenta] (90:.5) arc (-10:-90:.5);
            % \begin{scope}
            %     \clip (0,0) circle [radius=1];
            %     \draw[red] (280:.9) circle [radius=.6];
            % \end{scope}
                \draw[magenta,->] (.25,.3) -- ++(0, 13.25);
                \draw[magenta,->] (-.15,.35) -- ++(0, 13.25);
                \draw[magenta,->] (-.35,.2) -- ++(0, 13.25);
        \end{scope}
    }

    \begin{scope}[xshift=9cm]
        \newH
    \end{scope}
    \draw[magenta] (10, -9) node {$ \cdots $};
    \draw[magenta] (10, 3.25) node {$ \cdots $};
    \begin{scope}[xshift=11cm]
        \newH
    \end{scope}
    \draw[magenta] (12, -9) node {$ \cdots $};
    \draw[magenta] (12, 3.25) node {$ \cdots $};

    \draw[magenta] (14,-9) node {$ \cdots $};
    \draw[magenta] (14,3.25) node {$ \cdots $};
    \begin{scope}[xshift=15cm]
        \newH
    \end{scope}

    \filldraw[draw=orange,fill=white,opacity=.9] (8, 3) rectangle (15.5, -8);

    \colorlet{pprimecolor}{red!50!white}
    \tikzstyle{Pprime}=[draw=pprimecolor, double=black]
    \tikzstyle{Pprimedashedend}=[Pprime,dashed,preaction={draw,solid,Pprime,shorten >=.5cm}]
    \tikzstyle{dashedend}=[dashed,postaction={draw,solid,shorten >=.5cm}]

    \draw[orange] (9, -1) node {linkage};
    % \draw (9.2, -2) node {\huge$ {\color{pprimecolor}\mathcal{P}'} {\,\subseteq\,} \mathcal{P} $};

    \draw[Pprime] (8,2) -| (9-.35,3);
    \draw[Pprime] (8,2-.2) -| (9.25,3);
    \draw[Pprime] (8,2-.4) -| (9.5,3);
    \draw (8,.6) -| (9.75,3);
    \draw (8,.3) -| (10,3);
    \draw (8,-.5) -| (10.2,3);

    \draw[Pprimedashedend] (8,.6-5) -| (10.6,-3);
    \draw[dashedend] (8,.3-5) -| (10.7,-3.2);
    \draw[Pprimedashedend] (8,-.5-5) -| (10.8,-4);

    \draw[Pprimedashedend] (8,-7+.6) -| (11.2,-4.5);
    \draw[dashedend] (8,-7+.4) -| (11.8,-5);
    \draw[dashedend] (8,-7+.2) -| (14.7,-5.2);
    \draw[dashedend] (8,-7)    -| (14.9,-5.3);

    \draw (11, 2.5) node {$ \cdots $}
          (11, 1.5) node {$ \cdots $};

    \begin{scope}[xshift=13cm]
        \fill[fill=white, opacity=.95] (-.7, 4) rectangle (.7, -10.55);
        \draw[green, dashed] (-.7,4) |- (.7, -9.55) -- (.7, 4);
        \newH
        % \draw[magenta] (0, -10) node {$ H $};
    \end{scope}

\end{tikzpicture}

==> pic-bundles.tikz <==
% !TeX root = main.tex
\begin{tikzpicture}[magenta]
\draw[black] (9,-.6)++(-.1, 0) -- ++(.1,0) -- (9,-2) node[anchor=west,pos=.5] {\scriptsize\textit{bundle}} -- ++(-.1, 0);
\draw[black] (9, -1.2) ;
\foreach \i in {1,...,4}{
\begin{scope}[xshift=-3cm,yshift=-\i*1.5cm]
    \draw (-2.5, 0) node {$ H_\i^n $};
    \draw (-1.4, 0) circle [radius=.5];
    \draw (-.7, .05) circle [radius=.5];
    \draw (0, 0) circle [radius=.5];
    \draw (60:.5) arc (-30:60:-.5);
    \foreach \y in {1,...,3} {
        \begin{scope}[yshift=-\y*.25cm+.5cm]
            \draw[->] (-1.4, 0) to[out=0,in=180] (-.7, .05) to[out=0,in=180] (0,0) to[out=0,in=180] (1, .2) -- +(10, 0);
        \end{scope}
        \draw (11.5, 1 - .4 * \y) node {\scriptsize $ R_{\i,\y}^n $};
        }
\end{scope}
}
\draw[black] (-3, -4.5*1.5) node {$ \vdots $};
\end{tikzpicture}

==> pic-hitting-new-copy.tikz <==
% !TeX root = main.tex
\begin{tikzpicture}
\colorlet{extendercolor}{green!80!black}
\newcommand\Hn[1]{
    \begin{scope}[blue]
    \draw (-2.5, 0) node {#1};
    \draw (-1.4, 0) circle [radius=.5];
    \draw (-.7, .05) circle [radius=.5];
    \draw (0, 0) circle [radius=.5];
    \draw (60:.5) arc (-30:60:-.5);
    \end{scope}
    \foreach \y in {1,...,3} {
        \begin{scope}[yshift=-\y*.25cm+.5cm]
            \draw[->,extendercolor] (-1.4, 0) to[out=0,in=180] (-.7, .05) to[out=0,in=180] (0,0) to[out=0,in=180] (1, .2) -- +(10, 0);
        \end{scope}
}}

\begin{scope}[yshift=1.5cm,opacity=.3]
    \Hn{}
\end{scope}
\Hn{$ H_m^n $}
\begin{scope}[yshift=-1.5cm,opacity=.3]
    \Hn{}
\end{scope}

\newcommand\newH[2]{
    \begin{scope}[magenta,yshift=-2.5cm]
    \draw (0, 0) circle [radius=.7];
    \draw (50:.7) arc (130:50:-.7);
    \foreach \x in {-1,...,1}{
        \begin{scope}[xshift=\x*.3cm]
            \draw (0, .0) -- (0,.7);
            \draw[->,preaction={#2}] (0,.7)  -- (0, 5);
        \end{scope}
    }
    \draw (0,0) node[anchor=north,yshift=3pt] {#1};
    \end{scope}
}

\begin{scope}[xshift=6.5 cm]
    \newH{}{}
\end{scope}
\tikzstyle{transition}=[draw=red!50!white,thick,postaction={draw=black,thin}]
\begin{scope}
\draw[transition] (2.8, .2) -| (6.5-.3, .6);
\draw[transition] (2.8, -.05) -- (6, -.05);
\end{scope}

\begin{scope}[xshift=3.5 cm]
        \newH{}{draw=white,line width = 4pt,shorten >= 2.2cm,-}
\end{scope}
\begin{scope}[xshift=5cm]
    \newH{$ H_{n+1}^{n+1} $}{draw=white,line width = 4pt}
\end{scope}

% \begin{scope}[opacity=.2]
%     \draw (2-.3,1) -- ++(8.1, 0);
% \end{scope}
\begin{scope}
\draw[transition] (2.8, .45) -| (3.5-.3, 2);
\draw[transition] (6.5-.3, .6) -| (5+.3, .7) -| (5,.8) -| (5-.3,.8) -| (3.5+.3, 1) -| (3.5, 2);
\draw[transition] (6, -.05) -| (6.5, .8) -| (6.5-.3, .9) -| (5+.3, 1.1) -| (5,1.2) -| (5-.3,1.3) -| (3.5+.3, 2);
\end{scope}

\foreach \x in {8, 9.5,2} {
    \begin{scope}[xshift=\x cm, opacity=.2]
        \newH{}{}
    \end{scope}
}

\end{tikzpicture}
